Discovering heavy neutrino-antineutrino oscillations at the $Z$-pole

Collider-testable type I seesaw extensions of the Standard Model are generally protected by an approximate lepton number (LN) symmetry. Consequently, they predict pseudo-Dirac heavy neutral leptons (HNLs) composed of two nearly degenerate Majorana fields. The interference between the two mass eigenstates can induce heavy neutrino-antineutrino oscillations (NNOs) leading to observable lepton number violation (LNV), even though the LN symmetry is approximately conserved. These NNOs could be resolved in long-lived HNL searches at collider experiments, such as the proposed Future Circular $e^+e^-$ Collider (FCC-$ee$) or Circular Electron Positron Collider (CEPC). However, during their $Z$-pole runs, the LN carried away by the light (anti)neutrinos produced alongside the HNLs prevents LNV from being observed directly. Nevertheless, NNOs materialise as oscillating signatures in final state distributions. We discuss and compare a selection of such oscillating observables, and perform a Monte Carlo simulation to assess the parameter space in which NNOs could be resolved.

==> graphics/apower.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.8\linewidth}

  \newcommand{\xmin}{.9}%
  \newcommand{\xlow}{58}%
  \newcommand{\xhigh}{200}%
  \newcommand{\xmax}{100}%

  \tikzset{
    declare function={
      mZ            = 91.1876;
      mW            = 79.82436;
      GW            = 2.088;
      g             = GW/mW;
      d             = x^2/mW^2;
      p(\e)         = x^2/\e^2;
      l             = ln(1-d*(2-d)/(1+g^2));
      t             = rad(atan2(d*g,1-d+g^2));
      constprod(\e) = p(\e)+2;
      linprod(\e)   = p(\e)-2;
      prod(\e)      = linprod(\e)/constprod(\e);
      constdec      = (4-(3-1)*d)*d*g+((2+d)*(1-d)^2-(6-(4-1)*d)*g^2)*t+((3-(1-1)*d)*(1-d)-g^2)*g*l;
      lindec        = (4-(3+1)*d)*d*g+((2-d)*(1-d)^2-(6-(4+1)*d)*g^2)*t+((3-(1+1)*d)*(1-d)-g^2)*g*l;
      fulldec       = lindec/constdec;
      full(\e)      = prod(\e)*fulldec;
      lightdec      = (-(1/3)+(2*d)/15+(4*d^2)/75+((76 *d^3)/2625)+((242*d^4)/13125));
      light(\e)     = prod(\e)*lightdec;
      lp            = ln((-1+d)^2);
      para          = (2-d)/(2+d);
      heavydec      = para+(2*d*((2-3*d)*d+(-1+d)^2*lp)*g)/(pi*(-2+d+d^2)^2);
      heavy(\e)     = prod(\e)*heavydec;
    },
  }

  \tikzset{
    declare function={
      delta_gamma_fr         = 0.129861;
      max_value_fr           = 3/2 * delta_gamma_fr;
      prediction_fr(\ss)     = \ss^2/(\ss^2 + x^2/2) * max_value_fr;
      delta_gamma_mratio     = 0.1494;
      max_value_mratio       = 3/2 * delta_gamma_mratio;
      prediction_mratio(\ss) = \ss^2/(\ss^2 + x^2/2) * max_value_mratio;
    },
  }

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/apower},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=.5\linewidth,
    % ----- Axis -----
    % x axis
    xlabel=$m^{}_N/\unit{GeV}$,
    xmin=\xmin, xmax=\xmax,
    % y axis
    ylabel=Analysis power,
    ymin=-.1, ymax=.4,
    % ----- Plot Styles -----
    cycle multiindex* list={colors\nextlist line styles\nextlist star marks},
    % Theory
    theory/.style={
      forget plot,
      no marks,
      domain=#1,
      samples=30,
    },
    light/.style={theory=\xmin:\xlow},
    full/.style ={theory=\xlow:\xmax},
    % Data
    data/.style={
      only marks, mark options={solid},
      table/x=mean_mass,
    },
    % Empty
    emptydata/.style={
      domain=.1:.1, draw=none,
      mark options={solid,semithick},
    },
    % ----- Legend -----
    legend pos=south west,
  }


  \begin{semilogxaxis}
    \newcommand{\energy}{mZ}

    % Lepton Momentum
    \addplot+[data] table [y=analysis_power_lnc_lnv]{pell.csv};
    \addlegendentry{$p_\ell$}

    % OAA
    \addplot+[light] {light(\energy)};
    \addplot+[theory=\xlow:\energy] {full(\energy)};

    %\addplot+[data, forget plot] table [y expr={-\thisrow{analysis_power_lnc_lnv}}] {oaa.csv};
    \addplot+[data, forget plot] table [y expr={-2*\thisrow{slope}}] {oaa-slope.csv};

    \addplot+[emptydata] {2};\addlegendentry{OAA}

    % FBA
    \addplot+[theory=\xmin:\energy] {prediction_fr(\energy)};

    %\addplot+[data, forget plot] table [y expr={\thisrow{analysis_power_vp_va}}] {fba.csv};
    \addplot+[data, forget plot] table [y expr={2*\thisrow{slope}}] {fba-slope.csv};

    \addplot+[emptydata]{2}; \addlegendentry{FBA}

  \end{semilogxaxis}
\end{tikzpicture}


==> graphics/diagram-hnl-rest-frame.pgf <==
\begin{tikzpicture}[x=4em,y=4em]
  \coordinate[label={[below,inner sep=1.5ex]:$N$}](secondary);
  \node(boson)at(45+90+30:1){$W$};
  \node(lepton)at(-45+30:1){$\ell$};
  \node(neutrino)at(45:1){$\nu$};
  \coordinate(primary)at(-45-90:1.5);
  \node(left)at($(primary)-(45+30:1)$){$e^+$};
  \node(right)at($(primary)-(45-30:1)$){$e^-$};
  \draw[>-](left)--(primary);
  \draw[>-](right)--(primary);
  \draw[->](secondary)--(lepton);
  \draw[->,/tikzfeynman/boson](secondary)--(boson);
  \draw[->,dashed](secondary)--(neutrino);
  \draw[/tikzfeynman/boson,decoration={mirror},/tikzfeynman/with arrow=0.52](primary)--node[above left,pos=.25]{$Z$}(secondary);

  \begin{scope}[dotted,angle eccentricity=1,angle radius=2em]
    \begin{scope}[angle radius=2.0em,densely dotted]
      \draw pic [draw, anchor=west, "$\alpha$"] {angle=lepton--secondary--neutrino};
      \draw pic [draw, anchor=east, "$\alpha$"] {angle=boson--secondary--primary};
    \end{scope}
    \begin{scope}[angle radius=2.0em,dashdotted]
      \draw pic [draw, anchor=south, "$\pi-\alpha$"] {angle=neutrino--secondary--boson};
      \draw pic [draw, anchor=north, "$\pi-\alpha$"] {angle=primary--secondary--lepton};
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> graphics/diagram-lab-frame.pgf <==
\begin{tikzpicture}[x=4em,y=4em]
  \coordinate[label=below right:$Z$](primary);
  \node(left)at(-1,0){$e^+$};
  \node(right)at(1,0){$e^-$};
  \coordinate(secondary)at(45:1.5);
  \node(neutrino)at((-45-90:1){$\nu$};
  \coordinate[label=right:$\ell$](lepton)at($(secondary)+(45-40:1)$);
  \node(boson)at($(secondary)+(45+40:1)$){$W$};
  \draw[->-](primary)--node[above left]{$N$}(secondary);
  \draw[>-](left)--(primary);
  \draw[>-](right)--(primary);
  \draw[->](secondary)--(lepton);
  \draw[->,/tikzfeynman/boson](secondary)--(boson);
  \draw[dashed,->](primary)--(neutrino);
  \draw[dashdotdotted](primary)--node[below right]{$p_\ell$}(lepton);
  \begin{scope}[dotted,angle eccentricity=1,angle radius=2em]
    \draw pic [draw, densely dotted, anchor=south east, "$\beta$"] {angle=secondary--primary--left};
    \draw pic [draw, dashdotted, anchor=15, "$\pi-\beta$"] {angle=left--primary--neutrino};
  \end{scope}
\end{tikzpicture}


==> graphics/dof-histogram.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{0.381964789089\linewidth} % Golden ratio squared

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/dof-histogram},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    % ----- Axis -----
    set layers=grid main axis,
    % x axis
    xlabel={$k$}, table/x=bin_c,
    xmin=0, xmax=8,
    extra x ticks={2.57077137423,1.14039366468,4.00114908378},
    extra x tick style={
      xticklabel pos=upper,
      tick style={draw=none},
      grid=major, grid style={dashed},
    },
    % y axis
    ylabel={Models}, table/y=count,
    ymin=0, ymax=5000,
    % ----- Plot -----
    every axis plot/.append style={
      const plot mark mid,
    },
  }

  \begin{axis}

    \addplot table {data.csv};

    \node [anchor=north east, font=\footnotesize] at (rel axis cs:0.97,0.97) {$\begin{aligned}\mu_k &= 2.53\\\sigma_k &= 1.44\end{aligned}$};

  \end{axis}
\end{tikzpicture}


==> graphics/fit-example.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.40\linewidth}

  \newcommand{\extrem}{.2}

  \tikzset{
   info/.style={
     font=\footnotesize, text opacity=1,
     fill=white, fill opacity=.5,
     inner sep=1.5ex, anchor=#1,
   },
  }

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/fit-example},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    group style={
      columns=2, rows=2,
      horizontal sep=1em, vertical sep=2ex,
      xlabels at=edge bottom, xticklabels at=edge bottom,
    },
    % ----- Axis -----
    error bars/error mark=none,
    % x axis
    xlabel=$c\tau / \unit{mm}$, table/x=center,
    xmin=0, xmax=5, domain=0:5, samples=150,
    error bars/x dir=both,
    error bars/x explicit,
    table/x error minus expr={\thisrow{max}-\thisrow{center}},
    table/x error plus expr={\thisrow{center}-\thisrow{min}},
    % y axis
    table/y=content,
    error bars/y dir=both,
    error bars/y explicit,
    table/y error minus=error_low,
    table/y error plus=error_up,
    lefty/.style ={
      ylabel={#1},
      every axis y label/.style={at={(0,0.5)}, xshift=-3em, rotate=90},
    },
    righty/.style={
      ylabel={#1},
      yticklabel pos=right,
      every axis y label/.style={at={(1,0.5)}, xshift=+3em, rotate=-90},
    },
    % ----- Style -----
    no markers,
    cycle list={
      {red , dashed},
      {blue, solid },
      {scatter, only marks, darkgreen, error bar legend}
    },
    % ----- Legend -----
    legend columns=3, transpose legend,
  }%

  \begin{groupplot}

    % ----- Lepton Momentum -----
    % run_01,tag_1,14,2e-12,0,0.0003,0,8.999999999999999e-08,0,14.000000629999999,2.259685e-14,2.264048e-14,2.2618665e-14,40281,40281,27994,27994,15.299571201609263,15.383635359325824,1.260485806315614,10.131075172347728,1.2327147791388007e-05,0.9997442634147397,1.0671936758893281,1.9991343451514553e-12,6.107870111771309e-16,273.3225944773604,2.7204214438411651322,2.9491879709316158529e-59,16.190358670956155709
    \nextgroupplot[
      % ----- Axis -----
      lefty=$\ev{p_\ell} / \unit{GeV}$,
      ymin=(1-\extrem)*15.299571201609263, ymax=(1+\extrem)*15.299571201609263,
      % ----- Fit -----
      declare function = {
        mucst  = 15.299571201609263;
        mu     = 15.383635359325824;
        delta  = 1.260485806315614;
        deltam = 10.131075172347728;
        alpha  = 1.2327147791388007e-05;
      },
    ]

    % Hypothesis
    \addplot {mucst};
    \addplot {mu + delta * exp(-alpha * x) * cos(deg(deltam * x))};

    % Data
    \addplot table {pell.csv};

    % Info
    \node[info=north west] at (rel axis cs:0,1) {$Z = \unit[8.86]{\sigma}$};
    \node[info=north east] at (rel axis cs:1,1) {$\alpha = \unit[1.23\times10^{-5}]{mm^{-1}}$};
    \node[info=south west] at (rel axis cs:0,0) {$\ev{p_\ell}_+ = \unit[15.4]{GeV}$};
    \node[info=south east] at (rel axis cs:1,0) {$\ev{p_\ell}_- = \unit[1.26]{GeV}$};

    % ----- Legend -----
    \nextgroupplot[no axis, xmin=0, xmax=1, ymin=0, ymax=1]
    \coordinate (legendpos) at (rel axis cs:0,1);
    \coordinate (infopos) at (rel axis cs:0,0);

    % ----- OAA Angle -----
    % run_01,tag_1,14,2e-12,0,0.0003,0,8.999999999999999e-08,0,14.000000629999999,2.259685e-14,2.264048e-14,2.2618665e-14,40281,40281,27994,27994,0.04100655082006708,0.037828673168250275,-0.06783364063556527,10.135462078292887,0.030000000000000002,0.9997442634147397,1.0671936758893281,2e-12,3.368540009755659e-14,204.01731867499112,2.7204615558505111927,2.9773290516254857596e-44,13.904421232215537224
    \nextgroupplot[
      % ----- Axis -----
      lefty=$\ev{\cos\alpha}$,
      ymin=-\extrem, ymax=\extrem,
      % ----- Fit -----
      declare function = {
        mucst  = 0.04100655082006708;
        mu     = 0.037828673168250275;
        delta  = -0.06783364063556527;
        deltam = 10.135462078292887;
        alpha  = 0.030000000000000002;
      },
    ]

    % Hypothesis
    \addplot {mucst};
    \addplot {mu + delta * exp(-alpha * x) * cos(deg(deltam * x))};

    % Data
    \addplot table {OAA.csv};

    % Info
    \node[info=north west] at (rel axis cs:0,1) {$Z = \unit[13.9]{\sigma}$};
    \node[info=north east] at (rel axis cs:1,1) {$\alpha = \unit[0.0300]{mm^{-1}}$};
    \node[info=south west] at (rel axis cs:0,0) {$\ev{\cos \alpha}_+ = 0.0378$};
    \node[info=south east] at (rel axis cs:1,0) {$\ev{\cos \alpha}_- = -0.0678$};

    % ----- FBA angle -----
    % run_01,tag_1,14,2e-12,0,0.0003,0,8.999999999999999e-08,0,14.000000629999999,2.259685e-14,2.264048e-14,2.2618665e-14,40281,40281,27994,27994,-0.008094049520632779,-0.007154960902216821,0.06039010684702532,10.135462078292887,0.030000000000000002,0.9997442634147397,1.0671936758893281,2e-12,8.25508389325163e-14,20.237435690411324,2.7765836809042783173,0.00011558204309240230028,3.6822725443652785048
    \nextgroupplot[
      % ----- Axis -----
      righty=$\ev{\cos \beta}$,
      ymin=-\extrem, ymax=\extrem,
      % ----- Fit -----
      declare function = {
        mucst  = -0.008094049520632779;
        mu     = -0.007154960902216821;
        delta  = 0.06039010684702532;
        deltam = 10.135462078292887;
        alpha  = 0.030000000000000002;
      },
      % ----- Legend -----
      legend to name={tikz:fit-example:legend},
    ]

    % Hypothesis
    \addlegendtitle{Hypothesis}

    \addplot {mucst};
    \addlegendentry{Null}

    \addplot {mu + delta * exp(-alpha * x) * cos(deg(deltam * x))};
    \addlegendentry{Alternative}

    % Data
    \addemptylegend{}

    \addlegendentry{Data}
    \addplot table {FBA.csv};

    %Info
    \node[info=north west] at (rel axis cs:0,1) {$Z = \unit[3.68]{\sigma}$};
    \node[info=north east] at (rel axis cs:1,1) {$\alpha = \unit[-0.0300]{mm^{-1}}$};
    \node[info=south west] at (rel axis cs:0,0) {$\ev{\cos \beta}_+ = -0.00715$};
    \node[info=south east] at (rel axis cs:1,0) {$\ev{\cos \beta}_- = 0.0604$};

  \end{groupplot}

  \node[info=north west] at (legendpos) {\ref{tikz:fit-example:legend}};
  \node[info=south west] at (infopos) {$\Delta m = \unit[2]{meV}$};

\end{tikzpicture}


==> graphics/general-shape-fcc.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{\igoldenratio\linewidth}
  \colorlet{darkgreen}{green!50!black}

  \tikzset{
    desc/.style args={#1}{
      fill=white,
      text={#1},
      font=\footnotesize,
      sloped,
    },
  }

  \pgfplotsset{
    width=\linewidth, height=\igoldenratio\linewidth,
    % ----- Axis -----
    axis on top,
    % x axis
    xlabel=$m_N^{}/\unit{GeV}$,
    xmin=0, xmax=1.96,
    xtick={log10(1),log10(2),log10(5),log10(10),log10(20),log10(50)},
    minor xtick={log10(3),log10(4),log10(6),log10(7),log10(8),log10(9),log10(30),log10(40),log10(60),log10(70),log10(80),log10(90)},
    xticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
    % y axis
    ylabel=$\abs{\vec\theta}^2$,
    ymin=-12, ymax=-4,
    yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
    % ----- Colormaps -----
    colormap={black white}{color=(black!90!white)color=(black!10!white)},
    colormap={blue white}{color=(blue!90!white)color=(blue!10!white)},
    colormap={red white}{color=(red!90!white)color=(red!10!white)},
    colormap={green white}{color=(darkgreen!90!white)color=(darkgreen!10!white)},
  }

  \begin{axis}[
      contour prepared={labels=false},
      contour legend x,
      colormap name=black white,
      % ----- Colorbar -----
      colorbar style={
        xlabel=$N$, xlabel style={at={(-0.06,1)}, anchor=south east},
        xmin=0, xmax=7, domain=0:7, samples=15,
        x dir=reverse,
        xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
      },
    ]

    \addplot+ [dashed, colormap name=blue white]  table {nose/outside.dat} node [
      below, desc=blue, pos=0.025
    ] {Detector stable}; \label{tikz:general-shape-fcc:outside}

    \addplot+ [densely dotted,semithick, colormap name=red white]   table {nose/prompt.dat} node [
      desc=red, above, pos=0.035
    ] {Prompt decay}; \label{tikz:general-shape-fcc:prompt}

    \addplot+ [dashdotted,colormap name=green white] table {nose/production.dat} node [
      desc=darkgreen, above, pos=0.015
    ] {Insufficient production}; \label{tikz:general-shape-fcc:production}

    \addplot  [colormap name=black white] table {nose/contours.dat};

  \end{axis}
\end{tikzpicture}


==> graphics/integrated-observables-fba.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.74\linewidth}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/integrated-observables},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\linewidth,
    % ----- Rows -----
    fba/.style = {
      % x axis
      xlabel=$\cos\beta$, table/x=center,
      xmin=-1, xmax=1,
      % y axis
      ymin=0, ymax=1,
      % Legend
      legend pos=north,
    },
    oaa/.style = {
      % x axis
      xlabel=$\cos\alpha$, table/x=center,
      xmin=-1, xmax=1,
      % y axis
      ymin=0, ymax=1,
      % Legend
      legend pos=north,
    },
    muon momentum/.style = {
      % x axis
      xlabel={$p_\ell/m_Z$}, table/x expr={\thisrow{center}/sqrt_s},
      xmin=0, xmax=.5,
      xtick={0,.1,.2,.3,.4,.5},
      % y axis
      ymin=0, ymax=4.5,
      ytick={0,1,2,3,4},
      % Legend
      legend pos=north east,
    },
    % ----- Data and Functions -----
    /pgf/declare function={
      % FBA
      sw_sq = 0.23120; sw_func = 2*(1 - 4 * sw_sq + 8 * sw_sq * sw_sq);
      sqrt_s = 91.1876; s = sqrt_s * sqrt_s;
      fba_vp(\mn) = 3/4 * (\mn * \mn * sw_func * (1 - x*x) + s * (-4 * x * sqrt(sw_func - 1) + sw_func + sw_func * x * x)) / ((\mn * \mn + 2 * s) * sw_func);
      fba_va(\mn) = 3/4 * (\mn * \mn * sw_func * (1 - x*x) + s * (+4 * x * sqrt(sw_func - 1) + sw_func + sw_func * x * x)) / ((\mn * \mn + 2 * s) * sw_func);
      % OAA
      oaa(\a)=1/2*(1+\a*x);
    },
  }

  \begin{axis}[fba, ylabel=$P$]

    \addplot+[integrated observables plot, vp] {fba_vp(14.000000629999999)};
    \addplot+[integrated observables data, vp] table {fba.csv};

    \addplot+[integrated observables plot, va] {fba_va(14.000000629999999)};
    \addplot+[integrated observables data, va] table {fba.csv};

    \addlegendentry{$\nu\widebar{N}$}
    \addlegendentry{$\widebar{\nu}N$}

  \end{axis}
\end{tikzpicture}


==> graphics/integrated-observables-oaa.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.74\linewidth}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/integrated-observables},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\linewidth,
    % ----- Rows -----
    fba/.style = {
      % x axis
      xlabel=$\cos\beta$, table/x=center,
      xmin=-1, xmax=1,
      % y axis
      ymin=0, ymax=1,
      % Legend
      legend pos=north,
    },
    oaa/.style = {
      % x axis
      xlabel=$\cos\alpha$, table/x=center,
      xmin=-1, xmax=1,
      % y axis
      ymin=0, ymax=1,
      % Legend
      legend pos=north,
    },
    muon momentum/.style = {
      % x axis
      xlabel={$p_\ell/m_Z$}, table/x expr={\thisrow{center}/sqrt_s},
      xmin=0, xmax=.5,
      xtick={0,.1,.2,.3,.4,.5},
      % y axis
      ymin=0, ymax=4.5,
      ytick={0,1,2,3,4},
      % Legend
      legend pos=north east,
    },
    % ----- Data and Functions -----
    /pgf/declare function={
      % FBA
      sw_sq = 0.23120; sw_func = 2*(1 - 4 * sw_sq + 8 * sw_sq * sw_sq);
      sqrt_s = 91.1876; s = sqrt_s * sqrt_s;
      fba_vp(\mn) = 3/4 * (\mn * \mn * sw_func * (1 - x*x) + s * (-4 * x * sqrt(sw_func - 1) + sw_func + sw_func * x * x)) / ((\mn * \mn + 2 * s) * sw_func);
      fba_va(\mn) = 3/4 * (\mn * \mn * sw_func * (1 - x*x) + s * (+4 * x * sqrt(sw_func - 1) + sw_func + sw_func * x * x)) / ((\mn * \mn + 2 * s) * sw_func);
      % OAA
      oaa(\a)=1/2*(1+\a*x);
    },
  }

  \begin{axis}[oaa, ylabel=$P$]

    \addplot+[integrated observables plot, lnc] {oaa(-0.321369)};
    \addplot+[integrated observables data, lnc] table {oaa.csv};

    \addplot+[integrated observables plot, lnv] {oaa(+0.321369)};
    \addplot+[integrated observables data, lnv] table {oaa.csv};

    \addlegendentry{LNC}
    \addlegendentry{LNV}

  \end{axis}
\end{tikzpicture}


==> graphics/integrated-observables-pell.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.74\linewidth}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/integrated-observables},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\linewidth,
    % ----- Rows -----
    fba/.style = {
      % x axis
      xlabel=$\cos\beta$, table/x=center,
      xmin=-1, xmax=1,
      % y axis
      ymin=0, ymax=1,
      % Legend
      legend pos=north,
    },
    oaa/.style = {
      % x axis
      xlabel=$\cos\alpha$, table/x=center,
      xmin=-1, xmax=1,
      % y axis
      ymin=0, ymax=1,
      % Legend
      legend pos=north,
    },
    muon momentum/.style = {
      % x axis
      xlabel={$p_\ell/m_Z$}, table/x expr={\thisrow{center}/sqrt_s},
      xmin=0, xmax=.5,
      xtick={0,.1,.2,.3,.4,.5},
      % y axis
      ymin=0, ymax=5,
      ytick={0,1,2,3,4,5},
      % Legend
      legend pos=north east,
    },
    % ----- Data and Functions -----
    /pgf/declare function={
      % FBA
      sw_sq = 0.23120; sw_func = 2*(1 - 4 * sw_sq + 8 * sw_sq * sw_sq);
      sqrt_s = 91.1876; s = sqrt_s * sqrt_s;
      fba_vp(\mn) = 3/4 * (\mn * \mn * sw_func * (1 - x*x) + s * (-4 * x * sqrt(sw_func - 1) + sw_func + sw_func * x * x)) / ((\mn * \mn + 2 * s) * sw_func);
      fba_va(\mn) = 3/4 * (\mn * \mn * sw_func * (1 - x*x) + s * (+4 * x * sqrt(sw_func - 1) + sw_func + sw_func * x * x)) / ((\mn * \mn + 2 * s) * sw_func);
      % OAA
      oaa(\a)=1/2*(1+\a*x);
    },
  }

  \begin{axis}[muon momentum, ylabel={$P/m_Z^{-1}$}]

    \addplot+[integrated observables data, lnc, only marks] table [y expr={sqrt_s*\thisrow{lnc}}] {pell.csv};

    \addplot+[integrated observables data, lnv, only marks] table [y expr={sqrt_s*\thisrow{lnv}}] {pell.csv};

    \addlegendentry{LNC}
    \addlegendentry{LNV}

  \end{axis}
\end{tikzpicture}


==> graphics/significance-5sigma.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.75\linewidth}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/significance-fixed-deltam,data},
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    % ----- Axis -----
    % x axis
    xlabel=$m/\unit{GeV}$, table/x expr={10^\thisrowno{0}},
    nonlog xticklabel,
    xmin=5, xmax=30,
    xtick={5,10,20,30},
    minor xtick={6,7,8,9},
    % y axis
    ylabel=$\abs{\theta}^2$, table/y expr={10^\thisrowno{1}},
    ymin=3e-9, ymax=1e-4,
    % z axis
    deltam colormap,
    % ----- Styles -----
    major/.style={solid}, minor/.style={dashed}, physical/.style={thick, solid},
  }%

  %-------------------------------------------------------------------------------
  % Exclusion bounds
  %-------------------------------------------------------------------------------
  \begin{loglogaxis}[
      no axis,
      table/x={}, table/x expr={},
      table/y={}, table/y expr={},
    ]

    \addplot+[draw=none, pattern=north east lines, pattern color=gray!50] table {data/bounds/CMS-prompt.dat};
    %\addplot+[draw=none, pattern=north east lines, pattern color=gray!50] table {data/bounds/ATLAS-prompt.dat};
    \addplot+[draw=none, fill=gray!50] table {data/bounds/CMS-displaced.dat};

  \end{loglogaxis}

  %-------------------------------------------------------------------------------
  % Reconstruction bounds
  %-------------------------------------------------------------------------------
  \newcommand{\neventscolorbarlevels}{1,2,3}
  \begin{loglogaxis}[
      no axis,
      contour prepared={labels=false},
      colormap={bw}{color=(white) color=(black)}, point meta min=0, point meta max=3,
      colorbar right sampled line={$N$}{1}{3}{\neventscolorbarlevels}, colorbar dotted,
      colorbar nonlog10 ticklabel,
    ]

    \addplot [thick, dotted, black] table {scan-reconstruction.dat};

  \end{loglogaxis}

  %-------------------------------------------------------------------------------
  % Significance contours
  %-------------------------------------------------------------------------------
  \begin{loglogaxis}[
      contour prepared={labels=false},
      x filter/.code={
        \edef\tempa{\thisrowno{2}}
        \edef\tempb{0.699}
        \ifx\tempa\tempb\else\def\pgfmathresult{}\fi
      }, unbounded coords=jump,
      % Colorbar
      colorbar top sampled line={\deltamtitle}{\deltammin}{\deltammax}{\deltammajorlevels},
      colorbar nonlog10 ticklabel,
    ]

    \addplot [major] table [meta expr=log10(1e0)] {deltam-1e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(3e0)] {deltam-3e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(5e0)] {deltam-5e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};

    \addplot [major] table [meta expr=log10(1e1)] {deltam-1e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(3e1)] {deltam-3e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(5e1)] {deltam-5e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};

    \addplot [major] table [meta expr=log10(1e2)] {deltam-1e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(3e2)] {deltam-3e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(5e2)] {deltam-5e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};

    \addplot [major] table [meta expr=log10(1e3)] {deltam-1e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(3e3)] {deltam-3e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table [meta expr=log10(5e3)] {deltam-5e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};

    \addplot [major] table [meta expr=log10(1e4)] {deltam-1e-11-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    %\addplot [minor] table [meta expr=log10(3e4)] {deltam-3e-11-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    %\addplot [minor] table [meta expr=log10(5e4)] {deltam-5e-11-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};

    \addplot [physical] table [meta expr={log10(743)}  ] {deltam-7.43e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    %\addplot [physical] table [meta expr={log10(41460)}] {deltam-4.146e-11-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};

  \end{loglogaxis}

  %-------------------------------------------------------------------------------
  % Colorbar
  %-------------------------------------------------------------------------------
  \begin{loglogaxis}[
      no axis,
      colorbar top sampled line={}{\deltammin}{\deltammax}{2.870989},
      colorbar empty tick labels,
    ]

    \addplot[domain=1:2] {1};

  \end{loglogaxis}

  \begin{loglogaxis}[
      no axis,
      colorbar top sampled line={}{\deltammin}{\deltammax}{\deltamminorlevels}, colorbar dashed,
      colorbar empty tick labels,
    ]

    \addplot[domain=1:2] {1};

  \end{loglogaxis}
\end{tikzpicture}


==> graphics/significance-error.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.75\linewidth}

  \newcommand*{\majorlevels}{0.,.1,.2,.3,.4,.5,.6,.7,.8,.9,1.}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/global},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    % ----- Axis -----
    % x axis
    xlabel={$\flatfrac{\Delta m_\text{fit}}{\Delta m}$}, table/x={deltam_fit_to_truth},
    xmode=log, nonlog xticklabel,
    xmin=0.2, xmax=2,
    xtick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0, 2.0},
    % y axis
    ylabel={$Z/\unit{\sigma}$}, table/y={significance},
    ymin=3, ymax=50,
    ymode=log, nonlog yticklabel,
    ytick={1,2,3,5,10,20,30,50}, minor ytick={4,6,7,8,9,40},
    % Meta
    table/meta={lnv_to_lnc_ratio_theory},
    rll colormap,
    % ----- Legend -----
    legend pos = south west,
    % ----- Colorbar -----
    colorbar top={\rlltitle}{\rllmin}{\rllmax}{\rlllevels},
  }%

  \begin{loglogaxis}

    \addplot [scatter, scatter src=explicit, only marks, mark=x] table {scan-fitted.csv};

  \end{loglogaxis}
\end{tikzpicture}


==> graphics/significance-fixed-deltam.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.4\linewidth}

  \newcommand*{\colorbarmin}{\significancemin}
  \newcommand*{\colorbarmax}{1.47712}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/significance-fixed-deltam},
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    % ----- Group -----
    group style = {
      columns=2, rows=4,
      horizontal sep=1em, vertical sep=1ex,
      xlabels at=edge bottom, xticklabels at=edge bottom,
      ylabels at=edge left  , yticklabels at=edge left  ,
    },
    % ----- Axis -----
    % x axis
    xlabel={$m / \unit{GeV}$}, table/x expr={10^\thisrowno{0}},
    xmode=log, nonlog xticklabel,
    xmin=5, xmax=30,
    xtick={5,10,20,30}, minor xtick={6,7,8,9},
    % y axis
    ylabel={$\abs{\theta}^2$}, table/y expr={10^\thisrowno{1}},
    ymode=log,
    ymin=2e-9, ymax=1e-4,
    % z axis
    table/z index={2},
    significance colormap,
    % ----- Legend -----
    legend pos=north east,
    % ----- Styles -----
    major/.style={solid}, minor/.style={dashed}, rll/.style={dotted},
  }%

  %-----------------------------------------------------------------------------
  % Rll
  %-----------------------------------------------------------------------------
  \begin{groupplot}[rll colormap, contour prepared={labels=false}]

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta m = \unit[1]{\mu eV}$}

    \addplot [rll] table {deltam-1e-15-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[
      no axis,
      colorbar right sampled line={\rlltitle}{0.1}{0.9}{\rlllevels}, colorbar reverse,
      colorbar style={height=4*\pgfkeysvalueof{/pgfplots/parent axis height} + 3*\pgfkeysvalueof{/pgfplots/group/vertical sep}},
    ]
    \addemptylegend{$\Delta m=\unit[3]{\mu eV}$}

    \addplot [rll] table {deltam-3e-15-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta{}m=\unit[10]{\mu eV}$}

    \addplot [rll] table {deltam-1e-14-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta{}m=\unit[30]{\mu eV}$}

    \addplot [rll] table {deltam-3e-14-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta{}m=\unit[100]{\mu eV}$}

    \addplot [rll] table {deltam-1e-13-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta{}m=\unit[743]{\mu eV}$}

    \addplot [rll] table {deltam-7.43e-13-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta{}m=\unit[3]{meV}$}

    \addplot [rll] table {deltam-3e-12-rll.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot[no axis]
    \addemptylegend{$\Delta{}m=\unit[5]{meV}$}

    \addplot [rll] table {deltam-5e-12-rll.dat};

  \end{groupplot}

  %-----------------------------------------------------------------------------
  % Significance
  %-----------------------------------------------------------------------------
  \begin{groupplot}[contour prepared={labels=false}]

    \nextgroupplot[
      colorbar top sampled line={\significancetitle}{\colorbarmin}{\colorbarmax}{\significancemajorlevels}, colorbar solid,
      colorbar style={width=2*\pgfkeysvalueof{/pgfplots/parent axis width} + 1*\pgfkeysvalueof{/pgfplots/group/horizontal sep}},
       colorbar nonlog10 ticklabel,
    ]
    \addemptylegend{$\Delta m = \unit[1]{\mu eV}$}

    \addplot [major] table {deltam-1e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-1e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta m=\unit[3]{\mu eV}$}

    \addplot [major] table {deltam-3e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-3e-15-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta{}m=\unit[10]{\mu eV}$}

    \addplot [major] table {deltam-1e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-1e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta{}m=\unit[30]{\mu eV}$}

    \addplot [major] table {deltam-3e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-3e-14-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta{}m=\unit[100]{\mu eV}$}

    \addplot [major] table {deltam-1e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-1e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta{}m=\unit[743]{\mu eV}$}

    \addplot [major] table {deltam-7.43e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-7.43e-13-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta{}m=\unit[3]{meV}$}

    \addplot [major] table {deltam-3e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-3e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

    %---------------------------------------------------------------------------

    \nextgroupplot
    \addemptylegend{$\Delta{}m=\unit[5]{meV}$}

    \addplot [major] table {deltam-5e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-primary.dat};
    \addplot [minor] table {deltam-5e-12-n_proper_length_kin_300-u_momentum-leastsq-significance-secondary.dat};

  \end{groupplot}

  \begin{groupplot}[empty labels, empty ticks]

    \nextgroupplot[
      colorbar top sampled line={}{\colorbarmin}{\colorbarmax}{\significanceminorlevels}, colorbar dashed,
      colorbar style={width=2*\pgfkeysvalueof{/pgfplots/parent axis width} + 1*\pgfkeysvalueof{/pgfplots/group/horizontal sep}},
      colorbar nonlog10 ticklabel,
    ]

    %---------------------------------------------------------------------------

    \nextgroupplot

    %---------------------------------------------------------------------------

    \nextgroupplot

    %---------------------------------------------------------------------------

    \nextgroupplot

    %---------------------------------------------------------------------------

    \nextgroupplot

    %---------------------------------------------------------------------------

    \nextgroupplot

    %---------------------------------------------------------------------------

    \nextgroupplot

    %---------------------------------------------------------------------------

    \nextgroupplot

  \end{groupplot}

\end{tikzpicture}


==> graphics/significance-fixed-mmaj-theta.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.4\linewidth}

  \newcommand*{\colorbarmin}{\significancemin}
  \newcommand*{\colorbarmax}{1.30103}

  % Displacement (mm : µm)
  % σ=000µm: 0           : 0
  % σ=001µm: 0.000798838 : 0.8
  % σ=010µm: 0.007969    : 8
  % σ=100µm: 0.0799738   : 80
  % σ=200µm: 0.159439    : 159
  % σ=300µm: 0.239505    : 240

  % Proper Length (mm : µm)
  % σ=000µm: 1.02259e-05 : 0.01
  % σ=001µm: 0.000255539 : 0.26
  % σ=010µm: 0.00254081  : 2.5
  % σ=100µm: 0.0254978   : 26
  % σ=200µm: 0.0508332   : 51
  % σ=300µm: 0.0763604   : 76

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/significance-fixed-mmaj-theta},
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    group style={
      columns=2, rows=2,
      horizontal sep=1em, vertical sep=1ex,
      xlabels at=edge bottom, xticklabels at=edge bottom,
      ylabels at=edge left  , yticklabels at=edge left  ,
    },
    % ----- Axis -----
    extra tick style={
      ticklabel pos=upper,
      tick style={draw=none},
      grid=major,
    },
    % x axis
    xlabel={$\Delta m/\unit{\mu eV}$}, table/x expr={15+\thisrowno{0}},
    xmode=linear, base10 xticklabel,
    xmin=log10(5e0), xmax=log10(1e6),
    xtick={log10(1e0), log10(1e1), log10(1e2), log10(1e3), log10(1e4), log10(1e5), log10(1e6)},
    minor xtick={
      log10(2e0), log10(3e0), log10(4e0), log10(5e0), log10(6e0), log10(7e0), log10(8e0), log10(9e0),
      log10(2e1), log10(3e1), log10(4e1), log10(5e1), log10(6e1), log10(7e1), log10(8e1), log10(9e1),
      log10(2e2), log10(3e2), log10(4e2), log10(5e2), log10(6e2), log10(7e2), log10(8e2), log10(9e2),
      log10(2e3), log10(3e3), log10(4e3), log10(5e3), log10(6e3), log10(7e3), log10(8e3), log10(9e3),
      log10(2e4), log10(3e4), log10(4e4), log10(5e4), log10(6e4), log10(7e4), log10(8e4), log10(9e4),
      log10(2e5), log10(3e5), log10(4e5), log10(5e5), log10(6e5), log10(7e5), log10(8e5), log10(9e5)
    },
    extra x ticks={log10(743), log10(41460)},
    extra x tick labels={$\Delta m_\text{IO}$, $\Delta m_\text{NO}$},
    extra x tick labels=\empty,
    % y axis
    ylabel={Events}, table/y expr={\thisrowno{1}},
    ymode=linear, nonlog10 yticklabel,
    ymin=log10(500), ymax=log10(40200),
    ytick={log10(1e2), log10(2e2), log10(5e2), log10(1e3), log10(2e3), log10(5e3), log10(1e4), log10(2e4), log10(5e4)},
    minor ytick={log10(3e2), log10(4e2), log10(6e2), log10(7e2), log10(8e2), log10(9e2), log10(3e3), log10(4e3), log10(6e3), log10(7e3), log10(8e3), log10(9e3), log10(3e4)},
    % z axis
    table/z index={2},
    significance colormap,
    % ----- Legend -----
    legend pos=south east,
    legend style={anchor=south east,yshift=2.5ex,fill opacity=.75},
    % ----- Styles -----
    major/.style={solid}, minor/.style={dashed}, rll/.style={dotted},
  }%

  \begin{groupplot}[contour prepared={labels=false}]

    \nextgroupplot[
      colorbar top sampled line={\significancetitle}{\colorbarmin}{\colorbarmax}{\significancemajorlevels},
      colorbar style={width=2*\pgfkeysvalueof{/pgfplots/parent axis width} + 1*\pgfkeysvalueof{/pgfplots/group/horizontal sep}},
      colorbar nonlog10 ticklabel,
    ]

    \addemptylegend{$\begin{aligned}
      \text\sigma &= \unit[0]{\mu m}\\
      \sigma(d) &= \unit[0]{\mu m} \\
      \sigma(c\tau) &= \unit[0.01]{\mu m}
    \end{aligned}$}
    \addplot [major] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_000-u_momentum-leastsq-run_01-significance-primary.dat};
    \addplot [minor] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_000-u_momentum-leastsq-run_01-significance-secondary.dat};

    %------------------------------------------------------------------------

    \nextgroupplot

    \addemptylegend{$\begin{aligned}
      \text\sigma &= \unit[10]{\mu m} \\
      \sigma(d) &= \unit[8]{\mu m} \\
      \sigma(d) &= \unit[2.5]{\mu m}
    \end{aligned}$}
    \addplot [major] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_010-u_momentum-leastsq-run_01-significance-primary.dat};
    \addplot [minor] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_010-u_momentum-leastsq-run_01-significance-secondary.dat};

    %------------------------------------------------------------------------

    \nextgroupplot[extra x tick labels=\empty]

    \addemptylegend{$\begin{aligned}
      \text\sigma &= \unit[100]{\mu m} \\
      \sigma(d) &= \unit[80]{\mu m} \\
      \sigma(c\tau) &= \unit[26]{\mu m}
    \end{aligned}$}
    \addplot [major] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_100-u_momentum-leastsq-run_01-significance-primary.dat};
    \addplot [minor] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_100-u_momentum-leastsq-run_01-significance-secondary.dat};

    %------------------------------------------------------------------------

    \nextgroupplot[extra x tick labels=\empty]

    \addemptylegend{$\begin{aligned}
      \text\sigma &= \unit[300]{\mu m} \\
      \sigma(d) &= \unit[240]{\mu m} \\
      \sigma(c\tau) &= \unit[76]{\mu m}
    \end{aligned}$}
    \addplot [major] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_300-u_momentum-leastsq-run_01-significance-primary.dat};
    \addplot [minor] table {deltam0-mmaj14-thetamu0_0003-n_proper_length_kin_300-u_momentum-leastsq-run_01-significance-secondary.dat};

  \end{groupplot}

  \begin{groupplot}[empty labels, empty ticks, empty extra ticks]

    \nextgroupplot[
      colorbar top sampled line={}{\colorbarmin}{\colorbarmax}{\significanceminorlevels}, colorbar dashed,
      colorbar style={width=2*\pgfkeysvalueof{/pgfplots/parent axis width} + 1*\pgfkeysvalueof{/pgfplots/group/horizontal sep}},
      colorbar nonlog10 ticklabel,
    ]

    %------------------------------------------------------------------------

    \nextgroupplot

    %------------------------------------------------------------------------

    \nextgroupplot

    %------------------------------------------------------------------------

    \nextgroupplot

  \end{groupplot}

\end{tikzpicture}


==> graphics/significance-rll.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.75\linewidth}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/global},
    table/col sep=comma,
    % ----- Geometry -----
    scale only axis,
    height=\igoldenratio\linewidth,
    % ----- Group -----
    group style={
      columns=2, rows=1,
      horizontal sep=0pt,
      ylabels at = edge left, yticklabels at = edge left,
    },
    % ----- Axis -----
    % x axis
    xmode=log,
    % y axis
    ylabel={$Z/\unit{\sigma}$}, table/y={significance},
    ymin=3, ymax=50,
    ymode=log, nonlog yticklabel,
    ytick={1,2,3,5,10,20,30,50}, minor ytick={4,6,7,8,9,40},
    % z axis (color)
    deltam colormap,
    % ----- Plot Style -----
    data/.style={
      scatter, only marks, mark=x,
      scatter src={ln(\thisrow{deltam})/ln(10) + 15},
    },
  }

  \begin{groupplot}

    \nextgroupplot[
      % ----- Geometry -----
      width={2.69897/11.39794*\linewidth},
      % ----- Axis -----
      % x axis
      xlabel={$R$}, table/x={lnv_to_lnc_ratio_theory},
      xmin=1e-3, xmax=.5,
      extra x ticks={0.5}, extra x tick labels={$\nicefrac12$},
      % ----- Colorbar -----
      colorbar top={\deltamtitle}{\deltammin}{\deltammax}{\deltammajorlevels},
      colorbar style={width={\linewidth}}, colorbar nonlog10 ticklabel,
    ]

    \addplot [data] table {scan-fitted.csv};

    \nextgroupplot[
      % ----- Geometry -----
      width={8.69897/11.39794*\linewidth},
      % ----- Axis -----
      % x axis
      xlabel={$1-R$}, table/x={lnv_to_lnc_ratio_theory_c},
      xmin=1e-9, xmax=.5,
      x dir={reverse},
    ]

    \addplot [data] table {scan-fitted.csv};

  \end{groupplot}
\end{tikzpicture}


==> graphics/significance-width-deltam.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{.8\linewidth}

  \newcommand*{\colorbarmin}{\significancemin}
  \newcommand*{\colorbarmax}{1.47712}

  \pgfplotsset{
    % ----- Data -----
    table/search path={data/significance-width-deltam},
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height=\igoldenratio\linewidth,
    % ----- Axis -----
    % x axis
    xlabel={$\Gamma/\unit{\mu eV}$}, table/x expr={10^(\thisrowno{0}+15)},
    xmin=2e-2,
    xmax=1e4,
    domain=3e-2:1e4,
    % y axis
    ylabel={$\Delta{}m/\unit{\mu eV}$}, table/y expr={10^(\thisrowno{1}+15)},
    ymin=3e-1,
    ymax=2e4,
    % z axis
    table/z index={2},
    significance colormap,
    % ----- Legend -----
    legend pos = south west,
    % ----- Style -----
    major/.style={solid}, minor/.style={dashed}, rll/.style={dotted},
  }%

  %-------------------------------------------------------------------------------
  % Rll contours and colorbar
  %-------------------------------------------------------------------------------
  \begin{loglogaxis}[
      no axis,
      colorbar right sampled line={\rlltitle}{0.1}{0.9}{\rlllevels},
      rll colormap, cycle list={[samples of colormap=9 of \rllcolormap]},
    ]

    \foreach \rll in {.1,.2,...,.9} {
      \addplot+ [rll] {sqrt(2*\rll/(1-\rll))*x};
    }

  \end{loglogaxis}

  %-------------------------------------------------------------------------------
  % Significance contours and colorbar (solid)
  %-------------------------------------------------------------------------------
  \begin{loglogaxis}[
      colorbar top sampled line={\significancetitle}{\colorbarmin}{\colorbarmax}{\significancemajorlevels},
      colorbar nonlog10 ticklabel,
    ]

    \addplot [major, contour prepared={labels=false}] table {scan-filtered-smoothed-significance-primary.dat};
    \addplot [minor, contour prepared={labels=false}] table {scan-filtered-smoothed-significance-secondary.dat};

    \node [rotate=+90] at (axis cs:4e-2,1e+2) {Detector stable};
    \node [rotate=-90, anchor=north west] at (axis cs:7e+3,9e+2) {Prompt decay};

    \node [rotate=0, anchor=east] at (axis cs:1e+3,1e+4) {Vertex uncertainty};
    \node [rotate=0, anchor=north, fill=white, fill opacity=.75, text opacity=1] at (axis cs:2e-1,1e+0) {Detector flat};

    \addplot [draw=none] {sqrt(0.01/0.9)*x} node [sloped, below, pos=0.65, inner sep=1.5ex, anchor=north] {Dirac-like};

  \end{loglogaxis}

  %-------------------------------------------------------------------------------
  % Axis, significance colorbar (dashed) and (mmaj,theta²) benchmark point
  %-------------------------------------------------------------------------------
  \begin{loglogaxis}[
      no axis,
      colorbar top sampled line={}{\colorbarmin}{\colorbarmax}{\significanceminorlevels}, colorbar dashed,
      colorbar nonlog10 ticklabel,
    ]

  \end{loglogaxis}

\end{tikzpicture}


==> graphics/splitting.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{0.381964789089\linewidth} % Golden ratio squared

  \newcommand*{\splitting}{.45}%
  \newcommand*{\distance}{.175}%
  \newcommand*{\scale}{5}%
  \newcommand*{\half}{2.2}%
  \newcommand*{\zero}{0}%
  \newcommand*{\marksize}{1em}%

  \pgfplotsset{
    % ----- Geometry -----
    scale only axis,
    width=\linewidth, height={\igoldenratio\linewidth/2},
    group style={
      columns=1, rows=2,
      vertical sep=0pt,
      xticklabels at=edge bottom,
    },
    % ----- Axis -----
    % x axis
    xmin=-.3, xmax=1,
    enlarge x limits={abs=4.5em,upper},
    % ----- Styles -----
    cycle multiindex* list=colors,
    every axis plot/.append style={
      only marks,
      mark=-, mark size=\marksize,
    },
    upper/.style={
      % x axis
      axis x line*=top,
      % y axis
      ymin=\half, ymax=\scale+\splitting+3,
      ytick={\scale},
      axis y discontinuity=crunch,
    },
    lower/.style={
      % x axis
      axis x line*=bottom,
      % y axis
      ymin=\zero-3, ymax=\half,
    },
  }%

  \begin{groupplot}[
      % x axis
      xtick={0,1}, xticklabels={$L\vphantom{\cancel L}$,$\cancel L$},
      % y axis
      yticklabel pos=left,
    ]

    % ----- Upper -----
    \nextgroupplot[upper, yticklabels={$m$}]

    \addplot coordinates {(0,\scale)};
    \addplot coordinates {(1,\scale-\splitting) (1,\scale+\splitting)};

    \begin{scope}[dotted]
      \draw (axis cs:\distance,\scale) -- (axis cs:1-\distance,\scale-\splitting);
      \draw (axis cs:\distance,\scale) -- (axis cs:1-\distance,\scale+\splitting);
    \end{scope}

    \begin{scope}[font=\footnotesize]
      \draw[decoration={brace,mirror},decorate,xshift=\marksize+.25em] (1,\scale-\splitting) -- node[right] {$\Delta m$} (1,\scale+\splitting);

      \begin{scope}[inner sep=0pt, yshift=3ex]
        \node[anchor=center] at (axis cs:0.0,\scale+\splitting) {Dirac\strut};
        \node[anchor=center] at (axis cs:1.0,\scale+\splitting) {pseudo-Dirac\strut};
      \end{scope}
    \end{scope}

    % ----- Lower -----
    \nextgroupplot[lower, ytick={0}]

    \addplot coordinates {(0,\zero) (0,\scale)} ;
    \addplot coordinates {(1,\zero) (1,\zero+2*\splitting) (1,\zero+4*\splitting) };

    \begin{scope}[dotted]
      \draw (axis cs:\distance,\zero) -- (axis cs:1-\distance,\zero);
      \draw (axis cs:\distance,\zero) -- (axis cs:1-\distance,\zero+2*\splitting);
      \draw (axis cs:\distance,\zero) -- (axis cs:1-\distance,\zero+4*\splitting);
    \end{scope}

    \begin{scope}[right, font=\footnotesize]
      \begin{scope}[xshift=\marksize+.25em]
        \node at(axis cs:1,\zero){$m_1$};
        \node at(axis cs:1,\zero+2*\splitting){$m_2$};
        \node at(axis cs:1,\zero+4*\splitting){$m_3$};
      \end{scope}

      \begin{scope}[inner sep=0pt, yshift=-3ex]
        \node[anchor=center] at (axis cs:0.0,\zero) {Weyl\strut};
        \node[anchor=center] at (axis cs:1.0,\zero) {Majorana\strut};
      \end{scope}
    \end{scope}

  \end{groupplot}
\end{tikzpicture}


==> graphics/vertex-uncertainty-hcm.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{0.75\linewidth}

  \begin{axis}[
      % ----- Data -----
      table/search path={data/vertex-uncertainty},
      table/col sep=comma,
      % ----- Geomtery -----
      scale only axis,
      width=\linewidth, height=\igoldenratio\linewidth,
      % ----- Plot -----
      every axis plot/.append style={
        const plot mark mid,
      },
      % ----- Legend -----
      legend columns=3,
      transpose legend,
      legend pos=south east,
      % ----- Axis -----
      % x axis
      xlabel={$c\tau/\unit{mm}$}, table/x=bin_center,
      xmin=0, xmax=85,
      yticklabel pos=right,
      % y axis
      ylabel={$\sigma(c\tau)/\unit{\mu m}$}, ylabel style={rotate=180},
      ymode=log,
      ymin=3e-3, ymax=6e2,
    ]

    \addplot table [y=e300] {lifetime.csv};
    \addplot table [y=e200] {lifetime.csv};
    \addplot table [y=e100] {lifetime.csv};
    \addplot table [y=e010] {lifetime.csv};
    \addplot table [y=e001] {lifetime.csv};
    \addplot table [y=e000] {lifetime.csv};

  \end{axis}
\end{tikzpicture}


==> graphics/vertex-uncertainty-lab.pgf <==
\begin{tikzpicture}
  \setlength{\linewidth}{0.75\linewidth}

  \begin{axis}[
      % ----- Data -----
      table/search path={data/vertex-uncertainty},
      table/col sep=comma,
      % ----- Geomtery -----
      scale only axis,
      width=\linewidth, height=\igoldenratio\linewidth,
      % ----- Plot -----
      every axis plot/.append style={
        const plot mark mid,
      },
      % ----- Legend -----
      legend columns=3,
      transpose legend,
      legend pos=south east,
      % ----- Axis -----
      % x axis
      xlabel={$d/\unit{mm}$}, table/x=bin_center,
      xmin=0, xmax=266.561,
      % y axis
      ylabel={$\sigma(d)/\unit{\mu m}$},
      ymode=log,
      ymin=3e-3, ymax=6e2,
    ]

    \addlegendtitle{$\unit{\sigma}/\unit{\mu m}$}

    \addplot table [y=e300] {displacement.csv}; \addlegendentry{$300$}
    \addplot table [y=e200] {displacement.csv}; \addlegendentry{$200$}
    \addemptylegend{}
    \addplot table [y=e100] {displacement.csv}; \addlegendentry{$100$}
    \addplot table [y=e010] {displacement.csv}; \addlegendentry{$10$}
    \addemptylegend{}
    \addplot table [y=e001] {displacement.csv}; \addlegendentry{$1$}
    \addplot+[domain=-2:-1] {10}; \addlegendentry{$0$}

  \end{axis}
\end{tikzpicture}


==> graphics/z-pole-diagram.pgf <==
\begin{tikzpicture}
\begin{feynman}[node distance=6ex and 3em]
\vertex (eez) ;
\vertex[above left = of eez ] (e1) {$e^+$} ;
\vertex[left = of eez ] (e2) {$e^-$} ;
\vertex[right = of eez ] (zvn) ;
\vertex[above right= of zvn ] (v) {$\widebar\nu/\nu$};
\vertex[right = of zvn ] (n1) ;
\vertex[right =5em of n1 ] (n2) ;
\vertex[right = of n2 ] (nlw) ;
\vertex[right = of nlw ] (wqq) ;
\vertex[above right= of nlw ] (l) {$\ell^\mp$} ;
\vertex[below right=2ex and 4em of wqq ] (q1) ;
\vertex[above right=2ex and 4em of wqq ] (q2) ;
\vertex[right =.5em of $(q1)!0.5!(q2)$] {jet} ;

\diagram* {
% Initial state
{[edges=fermion]
 (e2) -- (eez)-- (e1),
},
% Z boson
{[edges=boson]
 (eez) --[edge label'=$Z$\strut] (zvn),
 (n1) --[decoration={mirror}] (n2),
 (nlw) -- [edge label'=$W^\pm$\strut] (wqq),
 (n1) -- [edge label={oscillations\strut}, edge label'=$\sum n_a$\strut] (n2),
},
% Core
(l) -- (nlw),
(v) -- (zvn)--[edge label'=$N/\widebar N$\strut] (n1),
(n2) -- [edge label'=$N/\widebar N$\strut] (nlw),
% Jet
{[edges=bend right]
(q1) -- [dotted] (q2) -- (q1),
},
(q1) -- (wqq)-- (q2),
};
\end{feynman}
\end{tikzpicture}

